Coalescence model for Theta_c pentaquark formation

We present a model for the formation of the charmed pentaquark Theta_c in hard scattering processes such as deep inelastic scattering, e^+e^- annihilation, and high-energy p pbar collisions. The model assumes that the cross section for Theta_c formation is proportional to the rate of production of p D^{*-} (or pbar D^{*+}) pairs in close proximity both in momentum space and in coordinate space. The constant of proportionality is determined from the Theta_c cross section in deep inelastic scattering as reported by the H1 experiment. The HERWIG Monte Carlo is used to generate simulated DIS events and also to model the space-time structure of the final state. Requiring the proton and the D^* be within a 100 MeV mass window and separated by a spacelike distance of no more than 2 fm, we find that a large "coalescence enhancement factor" F_co \sim 10 is required to account for the H1 signal. The same approach is then applied in order to estimate the number and characteristics of Theta_c events produced at LEP and the Tevatron.

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 

==> (inline-ps-1) <==
0.0 0.0 0.0 setrgbcolor 
